Criss-Cross Insertion and Deletion Correcting Codes

This paper studies the problem of constructing codes correcting deletions in arrays. Under this model, it is assumed that an $n\times n$ array can experience deletions of rows and columns. These deletion errors are referred to as $(t_r,t_c)$-criss-cross deletions if $t_r$ rows and $t_c$ columns are deleted, while a code correcting these deletion patterns is called a $(t_r,t_c)$-criss-cross deletion correction code. The definitions for criss-cross insertions are similar. It is first shown that when $t_r=t_c$ the problems of correcting criss-cross deletions and criss-cross insertions are equivalent. The focus of this paper lies on the case of $(1,1)$-criss-cross deletions. A non-asymptotic upper bound on the cardinality of $(1,1)$-criss-cross deletion correction codes is shown which assures that the redundancy is at least $2n-3+2\log n$ bits. A code construction with an existential encoding and an explicit decoding algorithm is presented. The redundancy of the construction is at most $2n+4 \log n + 7 +2 \log e$. A construction with explicit encoder and decoder is presented. The explicit encoder adds an extra $5\log n + 5$ bits of redundancy to the construction.

==> Crisscross.tex <==
\begin{tikzpicture}

%\definecolor{richelectricblue}{rgb}{0.03, 0.57, 0.82}
%\definecolor{colorwheel}{rgb}{1.0, 0.5, 0.0}
%\definecolor{darkterracotta}{rgb}{0.8, 0.31, 0.36}
%\definecolor{darkchestnut}{rgb}{0.6, 0.41, 0.38}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
%\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
%\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
%\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}


\draw[pattern color=color0,pattern=vertical lines] (0,0) rectangle (6,-1.5);
\draw[pattern color=color1,pattern=horizontal lines] (4.5,0) rectangle (6,-5.8);
\draw[pattern color=color2,pattern=north west lines] (0,-1.5) rectangle (0.2,-5.8);
\draw[pattern color=color2,pattern=north east lines] (0,-1.5) rectangle (0.2,-5.8);
\draw[pattern color=color3,pattern=north west lines] (0,-6) rectangle (6, -5.8);
\draw[pattern color=color3,pattern=north east lines] (0,-6) rectangle (6, -5.8);

\node[rectangle, fill = white, inner sep = 0pt] at (2.5, -0.7) {$\mathbf{U}\in \VTab{n}$};
\node[rectangle, fill = white, inner sep = 0pt, rotate = 270] at (5.25, -3.5) {$\mathbf{V}\in \VTcd{n}$};;%$\substack{\mbox{$V \in$}\\ \\ \mbox{$VT_{n,n}(c,d)$}}$};
\node[circle, fill = white, inner sep = 0pt] at (0.1,-3.5) {$\mathbf{p}_c$};
\node[circle, fill = white, inner sep = 0pt] at (2.5,-5.9) {$\mathbf{p}_r$};

\draw[fill = white, draw = none] (5.6,-1.48) rectangle (5.99,-0.01);
\draw[fill = white, draw = none] (5.8,-1.61) rectangle (5.99,-1.51);

\draw (0,-1.5) -- (6,-1.5);

\node[inner sep = 0pt, anchor = north east, font = \tiny] at (6.15,0) {$\begin{array}{c}0\\1\\0\\1\\0\\1\\ 0 \\ 1\end{array}$};
\node[inner sep = 0pt, anchor = north east, font = \tiny] at (6,0) {$\begin{array}{c}0\\0\\0\\0\\\star \\ \star \\ \star \end{array}$};

\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt, color = gray]
(-0.2,0) -- (-0.2,-1.5) node [black,midway,xshift=-1cm, color = gray] {\footnotesize
$\log n$};

\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt, color = gray]
(-0.2,-1.5) -- (-0.2,-6) node [black,midway,xshift=-1.2cm, color = gray] {\footnotesize
$n-\log n$};

\draw [decorate,decoration={brace,amplitude=4pt,raise=1pt, mirror},yshift=0pt, color = gray]
(0,-5.8) -- (0,-6) node [black,midway,xshift=-0.3cm, color = gray] {\footnotesize
$1$};

\end{tikzpicture}

==> Crisscross_explicit.tex <==
\begin{tikzpicture}

%\definecolor{richelectricblue}{rgb}{0.03, 0.57, 0.82}
%\definecolor{colorwheel}{rgb}{1.0, 0.5, 0.0}
%\definecolor{darkterracotta}{rgb}{0.8, 0.31, 0.36}
%\definecolor{darkchestnut}{rgb}{0.6, 0.41, 0.38}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
%\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
%\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
%\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}


\draw[pattern color=color0,pattern=vertical lines] (0,0) rectangle (6,-1.5);
\draw[pattern color=color1,pattern=horizontal lines] (4.5,-1.5) rectangle (6,-5.8);
\draw[pattern color=color2,pattern=north west lines] (0,-1.5) rectangle (0.2,-5.8);
\draw[pattern color=color2,pattern=north east lines] (0,-1.5) rectangle (0.2,-5.8);
\draw[pattern color=color3,pattern=north west lines] (0,-6) rectangle (6,-5.8);
\draw[pattern color=color3,pattern=north east lines] (0,-6) rectangle (6,-5.8);

\node[rectangle, fill = white, inner sep = 0pt] at (2.5, -0.7) {$\mathbf{U}\in \VTabs{n}$};
\node[rectangle, fill = white, inner sep = 0pt, rotate = 270] at (5.25, -3.5) {$\mathbf{V}\in \VTcds{n}$};;%$\substack{\mbox{$V \in$}\\ \\ \mbox{$VT_{n,n}(c,d)$}}$};
\node[circle, fill = white, inner sep = 0pt] at (0.1,-3.5) {$\mathbf{p}_c$};
\node[circle, fill = white, inner sep = 0pt] at (2.5,-5.9) {$\mathbf{p}_r$};

% \draw[fill = white, draw = none] (5.6,-1.48) rectangle (5.99,-0.01);
% \draw[fill = white, draw = none] (5.8,-1.61) rectangle (5.99,-1.51);

% \draw (0,-1.5) -- (6,-1.5);

 \node[inner sep = 0pt, anchor = north east, font = \scriptsize] at (0.6,-1.55) {$\begin{array}{c}a\\a\\b\\b\end{array}$};
\node[inner sep = 0pt, anchor = north east, font = \scriptsize] at (0.8,-1.55) {$\begin{array}{c}c\\c\end{array}$};
\node[inner sep = 0pt, anchor = north east, font = \scriptsize] at (1,-1.55) {$\begin{array}{c}d\\d\end{array}$};
% \node[inner sep = 0pt, anchor = north east, font = \tiny] at (6,0) {$\begin{array}{c}0\\0\\0\\0\\\star \\ \star \\ \star \end{array}$};

\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt, color = gray]
(-0.2,0) -- (-0.2,-1.5) node [black,midway,xshift=-1cm, color = gray] {\footnotesize
$\log n$};

\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt, color = gray]
(-0.2,-1.5) -- (-0.2,-6) node [black,midway,xshift=-1.2cm, color = gray] {\footnotesize
$n-\log n$};

\draw [decorate,decoration={brace,amplitude=4pt,raise=1pt, mirror},yshift=0pt, color = gray]
(0,-5.8) -- (0,-6) node [black,midway,xshift=-0.3cm, color = gray] {\footnotesize
$1$};

\end{tikzpicture}

==> EquivGraph.tex <==
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
            base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=4cm, minimum height=1cm,
                           text centered, font=\Huge},
  activityStarts/.style = {base, fill=color0!30},
    activityRuns/.style = {base, fill=color1!30},
         process/.style = {base, minimum width=2.5cm, fill=color3!30,
                           font=\Huge},
         lemma/.style = { minimum width=2.5cm, ,
                           font=\huge},
}


\begin{tikzpicture}[node distance=5.5cm, 
    every node/.style={fill=white, font=\Large }, align=center]
  % Specification of nodes (position, etc.)
  \node (start)             [activityStarts]              {$\bfI\in \iball_{1}(\bfX)\cap                                                                        \iball_{1}(\bfY)$};
  \node (XinsBlock)     [activityRuns, below left of= start]          {$\xMidIns$};
  \node (YinsBlock)     [activityRuns, below right of= start]          {$\yMidIns$};
  \node (LemmaSimplblock)      [ lemma, below of=XinsBlock, yshift=14.6mm]                                                                                   {\textbf{Lemma~\ref{lemma:equivsimpl}}};
  \node (LemmaSimplblock2)      [ lemma, below of=YinsBlock, yshift=14.6mm]                                                                                 {\textbf{Lemma~\ref{lemma:equivsimpl}}};

  \node (Xblock)      [process, below left of=XinsBlock]   {$\bfX$};
  \node (Zblock)      [process, below right of=XinsBlock]   {$\bfZ$};
  \node (Lemmablock)      [ lemma, below of=Zblock, yshift=14.6mm]   {\textbf{Lemma~\ref{lemma:equiv}}};
  \node (Lemmablock2)      [ lemma, above of=Zblock, yshift=-14.6mm]   {\textbf{Lemma~\ref{lemma:equiv}}};
  \node (Yblock)      [process, below right of=YinsBlock]   {$\bfY$};
  \node (XdelBlock)      [activityRuns, below right of=Xblock]
                                                      {$\xMidDel$};
  \node (YdelBlock)      [activityRuns, below right of=Zblock]
                                                      {$\yMidDel$};
  \node (CommonDelBlock)      [activityStarts, below right of=XdelBlock, yshift=-1cm]
        {$\bfD\in \dball_{1}(\bfX)\cap \dball_{1}(\bfY)$};
  % Specification of lines between nodes specified above
  % with additional nodes for description 
  \draw[->]     (XinsBlock) -- node[text width=4cm]
                                   {Column~insertion}(start);
  \draw[->]     (YinsBlock) -- node[text width=4cm]
                                   {Row~insertion} (start);
  \draw[->]     (Xblock) -- node[text width=4cm]
                                   {Row~insertion} (XinsBlock);
  \draw[->]     (Zblock) -- node[text width=4cm]
                                   {Column~insertion}(YinsBlock);
  \draw[->]     (Yblock) -- node[text width=4cm]
                                   {Column~insertion}(YinsBlock);
  \draw[->]     (Zblock) -- node[text width=4cm]
                                   {Row~insertion} (XinsBlock);
  \draw[->]      (Xblock) -- node[text width=4cm]
                                   {Row~deletion} (XdelBlock);
  \draw[->]      (XdelBlock) --  node[text width=4cm]
                                   {Row~insertion} (Zblock);
  \draw[->]      (YdelBlock) --  node[text width=4cm]
                                   {Column~insertion} (Zblock);
  \draw[->]      (Yblock) -- node[text width=4cm]
                                   {Column~deletion} (YdelBlock);

  \draw[->]      (XdelBlock) -- node[text width=3.5cm]
                                   {Column~deletion} (CommonDelBlock);
  \draw[->]      (YdelBlock) -- node[text width=4cm]
                                   {Row~deletion} (CommonDelBlock);

\end{tikzpicture}


==> bad_matrix.tikz <==
\begin{tikzpicture}

%\definecolor{richelectricblue}{rgb}{0.03, 0.57, 0.82}
%\definecolor{colorwheel}{rgb}{1.0, 0.5, 0.0}
%\definecolor{darkterracotta}{rgb}{0.8, 0.31, 0.36}
%\definecolor{darkchestnut}{rgb}{0.6, 0.41, 0.38}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\definecolor{lightseagreen}{rgb}{0.13, 0.7, 0.67}
\definecolor{darkolivegreen}{rgb}{0.33, 0.42, 0.18}
\definecolor{mediumpersianblue}{rgb}{0.0, 0.4, 0.65}
\definecolor{bostonuniversityred}{rgb}{0.8, 0.0, 0.0}


%\draw[pattern color=color0,pattern=vertical lines] (0,0) rectangle (6,-1.5);

\draw (0,0) rectangle (6,6);
% \draw (0,4) rectangle (2,6);
% \draw (4,4) rectangle (6,6);
% \draw (4,0) rectangle (6,2);
\draw[pattern color=mediumpersianblue,pattern=vertical lines] (0,2) rectangle (2,4);
\node[circle, fill = white, inner sep = 0pt] at (1,3) {\textcolor{mediumpersianblue}{$\XL$}};

\draw[pattern color=color1,pattern=vertical lines] (4,2) rectangle (6,4);
\node[circle, fill = white, inner sep = 0pt] at (5,3) {\textcolor{color1}{$\XR$}};


\draw[pattern color=color4,pattern=horizontal lines] (2,0) rectangle (4,2);
\node[circle, fill = white, inner sep = 0pt] at (3,1) {\textcolor{color4}{$\XB$}};

\draw[pattern color=color6,pattern=horizontal lines] (2,4) rectangle (4,6);
\node[circle, fill = white, inner sep = 0pt] at (3,5) {\textcolor{color6}{$\XT$}};

\draw[pattern color=lightseagreen,pattern=north west lines] (2,2) rectangle (4,4);
\node[circle, fill = white, inner sep = 0pt] at (3,3) {\textcolor{black}{$\XC$}};
%\draw[pattern color=color2,pattern=north east lines] (2,2) rectangle (4,4);


%\node[circle, fill = white, inner sep = 0pt] at (1,1) {?};
\node[circle, fill = white, inner sep = 0pt] at (0.4,0.4) {\Xiii{}};
%\node[circle, fill = white, inner sep = 0pt] at (1,5) {?};
\node[circle, fill = white, inner sep = 0pt] at (0.4,5.6) {\XI{}};
%\node[circle, fill = white, inner sep = 0pt] at (5,1) {?};
\node[circle, fill = white, inner sep = 0pt] at (5.6,0.4) {\Xiv{}};
%\node[circle, fill = white, inner sep = 0pt] at (5,5) ?};
\node[circle, fill = white, inner sep = 0pt] at (5.6,5.6) {\Xii{}};

\draw [->, color=gray] (2,6.5) -- (2,6.2) node [black,midway,yshift=0.4cm, color = gray] {$j_1$};
\draw [->, color=gray] (4,6.5) -- (4,6.2) node [black,midway,yshift=0.4cm, color = gray] {$j_2$};
\draw [->, color=gray] (-0.5,4) -- (-0.2,4) node [black,midway,xshift=-0.4cm, color = gray] {$i_1$};
\draw [->, color=gray] (-0.5,2) -- (-0.2,2) node [black,midway,xshift=-0.4cm, color = gray] {$i_2$};



\draw[ultra thick, color = bostonuniversityred] (2,6.2) -- (2,-0.2);
\draw[ultra thick, color = bostonuniversityred] (-0.2,4) -- (6.2,4);

\draw[ultra thick, color = darkolivegreen] (4,6.2) -- (4,-0.2);
\draw[ultra thick, color = darkolivegreen] (-0.2,2) -- (6.2,2);


\node[circle, fill = white, inner sep = 0pt] at (2,2) {\textcolor{color3}{?}};
\node[circle, fill = white, inner sep = 0pt] at (4,4) {\textcolor{color3}{?}};
% \node[circle, fill = white, inner sep = 0pt] at (2,4) {\textcolor{color2}{?}};
% \node[circle, fill = white, inner sep = 0pt] at (4,2) {\textcolor{color2}{?}};

\end{tikzpicture}


